Two-Stage Block Orthogonalization to Improve Performance of $s$-step GMRES

On current computer architectures, GMRES' performance can be limited by its communication cost to generate orthonormal basis vectors of the Krylov subspace. To address this performance bottleneck, its $s$-step variant orthogonalizes a block of $s$ basis vectors at a time, potentially reducing the communication cost by a factor of $s$. Unfortunately, for a large step size $s$, the solver can generate extremely ill-conditioned basis vectors, and to maintain stability in practice, a conservatively small step size is used, which limits the performance of the $s$-step solver. To enhance the performance using a small step size, in this paper, we introduce a two-stage block orthogonalization scheme. Similar to the original scheme, the first stage of the proposed method operates on a block of $s$ basis vectors at a time, but its objective is to maintain the well-conditioning of the generated basis vectors with a lower cost. The orthogonalization of the basis vectors is delayed until the second stage when enough basis vectors are generated to obtain higher performance. Our analysis shows the stability of the proposed two-stage scheme. The performance is improved because while the same amount of computation as the original scheme is required, most of the communication is done at the second stage of the proposed scheme, reducing the overall communication requirements. Our performance results with up to 192 NVIDIA V100 GPUs on the Summit supercomputer demonstrate that when solving a 2D Laplace problem, the two-stage approach can reduce the orthogonalization time and the total time-to-solution by the respective factors of up to $2.6\times$ and $1.6\times$ over the original $s$-step GMRES, which had already obtained the respective speedups of $2.1\times$ and $1.8\times$ over the standard GMRES. Similar speedups were obtained for 3D problems and for matrices from the SuiteSparse Matrix Collection.

==> codes/BCGS-PIP.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:j-1}$ and $V_j$
  \Statex \textbf{Output:}  $\widehat{Q}_j$ and $R_{1:j,j}$
     \State $R_{1:j,j} := [Q_{1:j-1}, V_{j}]^T V_{j}$
     \State $R_{j,j} := \mbox{Chol}(R_{j,j}-R_{1:j-1,j}^TR_{1:j-1,j}$)
     \State $\widehat{V}_j := V_{j} - Q_{1:j-1}R_{1:j-1,j}$
     \State $\widehat{Q}_j := \widehat{V}_{j}R_{j,j}^{-1}$
  \end{algorithmic}

==> codes/BCGS.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:j-1}$ and $V_j$
  \Statex \textbf{Output:}  $\widehat{V}_j$ and $R_{1:j-1,j}$
        \State{\emph{// Orthogonalize $V_j$ against $Q_{1:j-1}$}}
        \State $R_{1:j-1,j} := Q_{1:j-1}^T V_{j}$        \hspace{1.37cm} (GEMM for dot-products)
        \State $\widehat{V}_{j} := V_{j} - Q_{1:j-1}R_{1:j-1,j}$   \hspace{0.73cm} (GEMM for vector-update)
  \end{algorithmic}

==> codes/BCGS2-2stage.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:\ell-1}$, $s$, $\widehat{s}$
  \Statex \textbf{Output:}  $Q_{\ell:t}$ and $R_{1:t,k:t}$
  \State {\emph{// $t$ is last block column ID of the next big panel}}
  \State $t := \ell+\widehat{s}/s-1$ 
  \For{$j = \ell, \ell+1, \dots, t$}
     \State {\emph{// Matrix-Powers Kernel}}
     \If {$j == \ell$}
         \State $v^{(j)}_1 := q^{(j-1)}_{s+1}$
     \Else
         \State $v^{(j)}_1 := \widehat{q}^{(j-1)}_{s+1}$
     \EndIf
     \For{$k=1,2,\dots,s$}
         \State $v^{(j)}_{k+1} := A v^{(j)}_{k}$
     \EndFor
     %\If {$j > 1$}
     %  \State [$V_{j} $, $R_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $V_{j}$)
     %\EndIf
     %\State [$Q_{j} $, $R_{j,j}$]  := CholQR($V_{j}$)
     \State {\emph{// First Stage (Preprocessing of each panel)}}
     \State [$\widehat{Q}_{j} $, $R_{1:j,j}$] := BCGS-PIP($\lbrack Q_{1:\ell-1},\widehat{Q}_{\ell:j-1}\rbrack$, $V_{j}$)
  \EndFor
     \State {\emph{// First Stage (Block-orthogonalization of big panel)}}
    \State [$Q_{\ell:t}, T_{1:t,\ell:t}$] = BCGS-PIP($Q_{1:\ell-1}$, $Q_{\ell:t}$)
    \State $R_{1:\ell-1,\ell:t} := T_{1:\ell-1,\ell:t}R_{\ell:t,\ell:t} + R_{1:\ell-1,\ell:t}$
    \State $R_{\ell:t,\ell:t} := T_{\ell:t,\ell:t} R_{\ell:t,\ell:t}$
  \end{algorithmic}

==> codes/BCGS2-pip.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:}  $Q_{1:j-1}$ and $V_j$
  \Statex \textbf{Output:} $Q_j$ and $R_{1:j,j}$
     %\State {\emph{// Matrix-Powers Kernel}}
     %\State $v^{(j)}_1 := q^{(j-1)}_{s+1}$
     %\For{$k=1,2,\dots,s$}
     %   \State $v^{(j)}_{k+1} := A v^{(j)}_{k}$
     %\EndFor
     \State {\emph{// First orthogonalization}}
     \State [$\widehat{Q}_{j}$, $R_{1:j,j}$] := BCGS-PIP($Q_{1:j-1}$, $V_{j}$)
     \State {\emph{// Second orthogonalization}}
     \State [$Q_{j}$, $T_{1:j,j}$] := BCGS-PIP($Q_{1:j-1}$, $\widehat{Q}_{j}$)
     \State $R_{1:j-1,j} := T_{1:j-1,j}R_{j,j} + R_{1:j-1,j}$
     \State $R_{j,j} := T_{j,j} R_{j,j}$
  \end{algorithmic}

==> codes/BCGS2-v2.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:}  $Q_{1:j-1}$ and $V_{j}$
  \Statex \textbf{Output:} $Q_j$ and $R_{1:j,j}$
     %\State {\emph{// Matrix-Powers Kernel}}
     %\State $v^{(j)}_1 := q^{(j-1)}_{s+1}$
     %\For{$k=1,2,\dots,s$}
     %   \State $v^{(j)}_{k+1} := A v^{(j)}_{k}$
     %\EndFor
     %\State {\emph{// BCGS2 orthogonalization}}
     \If {$j > 1$}
       \State {\emph{// First inter-block BCGS orthogonalization}}
       \State [$\widehat{V}_{j}$, $R_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $V_{j}$)
    \Else
       \State $\widehat{V}_j := V_j$
    \EndIf
    \State {\emph{// First intra-block orthogonalization}}
    \State [$\widehat{Q}_{j}$, $R_{j,j}$] := HHQR($\widehat{V}_{j}$) \quad or \quad [$\widehat{Q}_{j} $, $R_{j,j}$] := CholQR2($\widehat{V}_{j}$)
    \If {$j > 1$}
       \State {\emph{// Second inter-block BCGS orthogonalization}}
       \State [$\widetilde{Q}_{j}$, $T_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $\widehat{Q}_{j}$)
       \State {\emph{// Second intra-block orthogonalization}}
       \State [$Q_{j}$, $T_{j,j}$] := CholQR($\widetilde{Q}_{j}$)
       \State $R_{1:j-1,j} := T_{1:j-1,j} + R_{1:j-1,j}$
       \State $R_{j,j} := T_{j,j} R_{j,j}$
     \EndIf
  \end{algorithmic}

==> codes/CholQR2.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_j \in \mathbb{R}^{n\times s}$
      \Statex \textbf{Output:} $Q_j \in \mathbb{R}^{n\times s}$ and $R_{j,j} \in \mathbb{R}^{s \times s}$
        \State {\emph{// CholQR orthogonalization}}
        \State [$\widetilde{V}_j$, $R_{j,j}$] := CholQR($\widehat{V}_j$)
        \State {\emph{// CholQR re-orthogonalization}}
        \State [$\widehat{Q}_j$, $T_{j,j}$] := CholQR($\widetilde{V}_j$)
        \State{\emph{// Update upper-triangular matrix}}
        \State $R_{j,j} := T_{j,j}R_{j,j}$
  \end{algorithmic}

==> codes/cholQR_v1.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_j \in \mathbb{R}^{n\times s+1}$
      \Statex \textbf{Output:} $Q_j \in \mathbb{R}^{n\times s+1}$ and $R_{j,j} \in \mathbb{R}^{s+1 \times s+1}$
      \State{\emph{// Form Gram matrix}}
      \State $G = \widehat{V}_j^T\widehat{V}_j$                                         \hspace{2.7cm} (GEMM for dot-products)
      \State{\emph{// Compute its Cholesky factorization to generate $R$}}
      \State $R_{j,j} = \mbox{Chol}(G)$
      \State{\emph{// Generate orthonormal $Q$}}
      \State $Q_j := \widehat{V}_jR_{j,j}^{-1}$                                \hspace{2.4cm} (TRSM for normalize)
  \end{algorithmic}

==> codes/gmres.tex <==
%\begin{algorithm}
  \begin{algorithmic}[1]
  \Statex \textbf{Input:}  coefficient matrix $A$, right-hand-side vector $b$, initial vector $x$,  and appropriately-chosen ``change-of-basis-matrix'' $T$
          (see \cite[Section 3.2.3]{Hoemmen:2010} for details)
  \Statex \textbf{Output:}  approximate solution $x$
    \State $r = b-Ax$
    \State $\gamma = \|{r}\|_2$
    \While {not converged}
      \State $v_1 = r/\gamma$ and $h_{1,1} = 0$
      \For{$j=1:m/s$}
        \State{\emph{// Matrix Powers Kernel to generate new $s$ vectors}}
        \For{$k=1:s$}
          \State $v^{(j)}_{k+1} = Av^{(j)}_k$
        \EndFor
        \State{\emph{// Block orthogonalization of $s+1$ basis vectors}}
        \State $[Q_j, R_j] := \mbox{BlkOrth}(\underline{Q}_{1:(j-1)}, V_j)$
      \EndFor
      \State{\emph{// Generate the Hessenberg matrix such that $AQ = QH$}}
      \State $H_{1:m+1,1:m} = R_{1:m+1,1:m+1} T R_{1:m,1:m}^{-1}$
      \State{\emph{// Compute approximate solution with minimum residual}}
      \State $\hat{y} = \argmin_{y\in Q_{1:m+1}} \|{\gamma e_1 - H_{1:m+1,1:m} y}\|_2$
      \State $x = x + V_m\hat{y}$
      \State $r = b - Ax$ %If $\|{r_m}\|_2/\|{r_0}\|_2 \le rTol$, stop. Else, set $x_0 = x_m$, $r_0 = r_m$ and go to Step 2.
      \State $\gamma = \|{r}\|_2$ 
    \EndWhile
  \end{algorithmic}
%\end{algorithm}


